A stable added-mass partitioned (AMP) algorithm for elastic solids and incompressible flow

A stable added-mass partitioned (AMP) algorithm is developed for fluid-structure interaction (FSI) problems involving viscous incompressible flow and compressible elastic solids. Deforming composite grids are used to effectively handle the evolving geometry and large deformations. The fluid is updated with an implicit-explicit (IMEX) fractional-step scheme whereby the velocity is advanced in one step, treating the viscous terms implicitly, and the pressure is computed in a second step. The AMP interface conditions for the fluid arise from the outgoing characteristic variables in the solid and are partitioned into a Robin (mixed) interface condition for the pressure, and interface conditions for the velocity. The latter conditions include an impedance-weighted average between fluid and solid velocities using a fluid impedance of a special form. A similar impedance-weighted average is used to define interface values for the solid. The new algorithm is verified for accuracy and stability on a number of useful benchmark problems including a radial-piston problem where exact solutions for radial and azimuthal motions are found and tested. Traveling wave exact solutions are also derived and numerically verified for a solid disk surrounded by an annulus of fluid. Fluid flow in a channel past a deformable solid annulus is computed and errors are estimated from a self-convergence grid refinement study. The AMP scheme is found to be stable and second-order accurate even for very difficult cases of very light solids.

==> texFiles/cornerFixFig.tex <==
{% ----------- CORNER FIX ------  
%
\newcommand{\figWidth}{5cm}% width
\newcommand{\trimfig}[2]{\trimwb{#1}{#2}{.1}{.1}{.11}{.11}}
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,0.5) rectangle (15,5);  % set the bounding box (so we have less surrounding white space)

   \draw( 0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{fig/cornerFixScf1G8t2p0stress}{\figWidth}};
% 
%   \draw( 5.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{fig/balloonG8t2p0stress}{\figWidth}};
%   \draw(10.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-8pt] {\trimfig{fig/balloonG8t9p0stress}{\figWidth}};
   % grid:
 \draw[step=1cm,gray] (0,0) grid (15,5);
\end{tikzpicture}
\end{center}
\caption{Overture results. Left: corner fix, SCF=1, $p_0=1$, $\Gc_8$, $t=2$, fluid pressure and solid
      stress-norm. \wdh{wdh: add colour bars}
}
  \label{fig:cornerFix}
\end{figure}
}


==> texFiles/fiveBodiesFlowFig.tex <==
{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% bottom figure (only flow)
\newcommand{\figWidth}{7.8cm}
\newcommand{\trimfigZ}[2]{\trimwb{#1}{#2}{.4}{.4}{.45}{.45}}
\newcommand{\trimfig}[2]{\trimwb{#1}{#2}{.15}{.25}{.35}{.35}}
\newcommand{\myLabelFont}{\footnotesize}
% -- for colour bar ----
\newcommand{\cbWidth}{.25cm}% colour bar width
\newcommand{\cbHeight}{6cm}% colour bar height
\newcommand{\xcb}{.5cm}% colour bar lower left corner
\newcommand{\ycb}{-.2cm}% colour bar lower left corner
\setlength{\ycbTop}{\ycb+\cbHeight}% colour bar top label position
\setlength{\ycbMid}{\ycb+\cbHeight*\real{.5}}% colour bar top label position
\newcommand{\trimfigcb}[3]{\includegraphics[width=#2, height=#3, clip, trim=17cm 2.35cm 1.65cm 2.35cm]{#1}}
%
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,.0) rectangle (16,8);  % set the bounding box (so we have less surrounding white space)

   \draw(0.0,4.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfig{fig/fiveBodiesG4gStreamLinesAndDisplacement8p0}{\figWidth}};
   \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-5pt] {\trimfig{fig/fiveBodiesG4gStreamLinesAndDisplacement10p0}{\figWidth}};
   \draw(0.0,4) node[yshift=-4pt,xshift=2pt,draw,fill=white,anchor=north west] {\myLabelFont $t=10$};
   \draw(0.0,8) node[yshift=1pt,xshift=2pt,draw,fill=white,anchor=north west] {\myLabelFont $t=8$};
   \draw(8,8) node[yshift=1pt,xshift=-6pt,draw,fill=white,anchor=north east] {\myLabelFont coarse};
   \draw(8,4) node[yshift=-4pt,xshift=-6pt,draw,fill=white,anchor=north east] {\myLabelFont coarse};

 \begin{scope}[xshift=.25cm]
   \draw(8.0,4.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfig{fig/fiveBodiesG8gStreamLinesAndDisplacement8p0}{\figWidth}};
   \draw(8.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-5pt] {\trimfig{fig/fiveBodiesG8gStreamLinesAndDisplacement10p0}{\figWidth}};


   \begin{scope}[xshift=8cm]
    \draw(0.0,4) node[yshift=-4pt,xshift=2pt,draw,fill=white,anchor=north west] {\myLabelFont $t=10$};
    \draw(0.0,8) node[yshift=1pt,xshift=2pt,draw,fill=white,anchor=north west] {\myLabelFont $t=8$};
    \draw(8,8) node[yshift=1pt,xshift=-6pt,draw,fill=white,anchor=north east] {\myLabelFont fine};
    \draw(8,4) node[yshift=-4pt,xshift=-6pt,draw,fill=white,anchor=north east] {\myLabelFont fine};
   \end{scope}
 \end{scope}

 % colour bar:
\begin{scope}[xshift=4cm,yshift=-12pt]
  \draw (\xcb,\ycb) node[anchor=south west,xshift=0.25cm,yshift=.5cm,rotate=-90] {\trimfigcb{fig/colourBarLines}{\cbWidth}{\cbHeight}};
\end{scope}

   % \draw (0.0,0.0) node[xshift=2pt,draw,fill=white,anchor=south west] {\small streamlines};
   % \draw (4,2) node[xshift=10pt,draw,fill=white] {\small $|\usv|$};

   %     \draw (2,7.7) node[fill=white,draw] {{\small ${\bar\Omega}_1$}};
   %     \draw (2,5.6) node[fill=white,draw] {{\small ${\bar\Omega}_2$}};
   %     \draw (4.0,7) node[fill=white,draw] {{\small ${\bar\Omega}_3$}};
   %     \draw (6,7.5) node[fill=white,draw] {{\small ${\bar\Omega}_4$}};
   % \draw (6.4,5.5) node[fill=white,draw] {{\small ${\bar\Omega}_5$}};
   % \draw(0.0,4.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfiga{fig/solidObjectsGride4}{8cm}};
   % \draw(9.5,4.5) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfigb{fig/solidObjectsGride4Zoom}{6cm}};

   % \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfig{fig/fiveBodiesG4StreamLinesAndDisplacement2p0}{\figWidth}};
   % \draw(8.0,0.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfig{fig/fiveBodiesG4StreamLinesAndDisplacement5p0}{\figWidth}};
   % grid:
   % \draw[step=1cm,gray] (0,0) grid (16,8);
\end{tikzpicture}
\end{center}
% Code:                            Paper no.
% 1 = I-beam        10   [0,.15]     4
% 2 = top beam       2   [0,.1]      1
% 3 = bottom beam   .1   [0,.2]      2
% 4 = C-grid      1000   [0,.008]    5
% 5= Cross           1   [0,.09]     3
\caption{Plot of streamlines in the fluid and displacement norm in the solid at times $t=8$ and $t=10$ 
  computed on coarse grid $\Gmb^{(4)}$ (left) and fine grid $\Gmb^{(8)}$ (right).
  The streamlines are coloured by the flow speed on a scale of $[0,0.13]$. 
  The contours of the displacement norm $|\uvs|$ are coloured on a scale of $[0,{\bar U}_j]$ for body $\bar\Omega_j$ with
  ${\bar U}_1=0.1$, 
  ${\bar U}_2=0.2$, 
  ${\bar U}_3=0.09$,
  ${\bar U}_4=0.15$, and
  ${\bar U}_5=0.008$. 
}
  \label{fig:multipleBodiesFigFlow}
\end{figure}
}


==> texFiles/multiDomainsGeometry.tex <==
{
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}
% def
\def\SL{16}
\def\SH{3.5}

\useasboundingbox (0.0,.5) rectangle (\SL,-\SH);

%% beam
\def\xa{2}
\def\ya{-2}
\def\eh{.3}
\def\ew{1.3}
\def\cr{.1}
\def\xc{.25}
\def\yc{0}
\def\eta{2.5}
\def\scf{.9}
\draw [fill=red!20] (\xa-\eta*.5*\ew,\ya-\eta*.5*\eh) rectangle (\xa+\eta*.5*\ew,\ya+\eta*.5*\eh);
\draw [fill=white] (\xa-\eta*\xc,\ya-\eta*\yc) circle(\eta*\cr);
\fill (\xa,\ya) circle(1pt);

\def\gap{.2}
% \draw [<->] (\xa-\eta*.5*\ew,\ya-\eta*.5*\eh-\gap) -- (\xa+\eta*.5*\ew,\ya-\eta*.5*\eh-\gap);
% \draw [] (\xa,\ya-\eta*.5*\eh-\gap) node[anchor=north] {$w$};

% \draw [<->] (\xa-\eta*.5*\ew-\gap,\ya-\eta*.5*\eh) -- (\xa-\eta*.5*\ew-\gap,\ya+\eta*.5*\eh);
% \draw [] (\xa-\eta*.5*\ew-\gap,\ya) node[anchor=east] {$h$};

% \draw [->] (\xa-\eta*\xc,\ya-\eta*\yc) -- ($(\xa-\eta*\xc,\ya-\eta*\yc)+(120:\eta*\cr*\scf)$);
% \draw [] (\xa-\eta*\xc-\eta*\cr,\ya) node[anchor=east] {$r_c$};

\draw [<->] (\xa-\eta*\xc,\ya+\eta*.5*\eh+\gap) -- (\xa,\ya+\eta*.5*\eh+\gap);
\draw [] (\xa-\eta*\xc*.5,\ya+\eta*.5*\eh+\gap) node[anchor=south] {$x_{c}$};
\draw [opacity=.5] (\xa-\eta*\xc,\ya+\eta*.5*\eh+\gap) -- (\xa-\eta*\xc,\ya-\eta*\yc);
\draw [opacity=.5] (\xa,\ya+\eta*.5*\eh+\gap) -- (\xa,\ya);
\draw [] (\xa,0) node [] {Solids ${\bar\Omega}_1$, ${\bar\Omega}_2$};

%% I beam
\def\xa{10}
\def\ya{-2}
\def\eh{.25}
\def\ew{1.}
\def\cw{.35}
\def\ch{.5}
\def\xc{0}
\def\yc{.3}
\def\eta{2.8}
\draw [fill=red!20] 
(\xa-.5*\eta*\cw,\ya-.5*\eta*\ch) --
(\xa-.5*\eta*\cw,\ya+.5*\eta*\ch) --
(\xa-.5*\eta*\ew,\ya+.5*\eta*\ch) --
(\xa-.5*\eta*\ew,\ya+.5*\eta*\ch+\eta*\eh) --
(\xa+.5*\eta*\ew,\ya+.5*\eta*\ch+\eta*\eh) --
(\xa+.5*\eta*\ew,\ya+.5*\eta*\ch) --
(\xa+.5*\eta*\cw,\ya+.5*\eta*\ch) --
(\xa+.5*\eta*\cw,\ya-.5*\eta*\ch) --
(\xa+.5*\eta*\ew,\ya-.5*\eta*\ch) --
(\xa+.5*\eta*\ew,\ya-.5*\eta*\ch-\eta*\eh) --
(\xa-.5*\eta*\ew,\ya-.5*\eta*\ch-\eta*\eh) --
(\xa-.5*\eta*\ew,\ya-.5*\eta*\ch) --
(\xa-.5*\eta*\cw,\ya-.5*\eta*\ch);
\draw [fill=white] (\xa-\eta*\xc,\ya-\eta*\yc) circle(\eta*\cr);
\fill (\xa,\ya) circle(1pt);

% \draw [->] (\xa-\eta*\xc,\ya-\eta*\yc) -- ($(\xa-\eta*\xc,\ya-\eta*\yc)+(210:\eta*\cr*\scf)$);
% \draw [] (\xa-\eta*\xc-\eta*\cr,\ya-\eta*\yc) node[yshift=-5pt,anchor=east] {$r_{c}$};

% \draw [<->] (\xa-\eta*.5*\cw-\gap,\ya-\eta*.5*\ch) -- (\xa-\eta*.5*\cw-\gap,\ya+\eta*.5*\ch);
% \draw [] (\xa-\eta*.5*\cw-\gap,\ya) node[anchor=east] {$ch$};

\draw [<->] (\xa+\eta*.25*\ew+\gap,\ya) -- (\xa+\eta*.25*\ew+\gap,\ya-\eta*\yc);
\draw [opacity=.5] (\xa,\ya) -- (\xa+\eta*.25*\ew+\gap,\ya);
\draw [opacity=.5] (\xa,\ya-\eta*\yc) -- (\xa+\eta*.25*\ew+\gap,\ya-\eta*\yc);
\draw [] (\xa+\eta*.25*\ew+\gap,\ya-.5*\eta*\yc) node[anchor=west] {$y_{c}$};

\draw [<->] (\xa-\eta*.5*\cw,\ya+\eta*.25*\ch) -- (\xa+\eta*.5*\cw,\ya+\eta*.25*\ch);
\draw [] (\xa,\ya+\eta*.25*\ch) node[anchor=south] {$w$};

% \draw [<->] (\xa-\eta*.5*\ew,\ya-\eta*.5*\ch-\eta*\eh-\gap) -- (\xa+\eta*.5*\ew,\ya-\eta*.5*\ch-\eta*\eh-\gap);
% \draw [] (\xa,\ya-\eta*.5*\ch-\eta*\eh-\gap) node[anchor=north] {$ew$};

\draw [<->] (\xa-\eta*.5*\ew-\gap,\ya+\eta*.5*\ch) -- (\xa-\eta*.5*\ew-\gap,\ya+\eta*.5*\ch+\eta*\eh);
\draw [] (\xa-\eta*.5*\ew-\gap,\ya+\eta*.5*\ch+.5*\eta*\eh) node[anchor=east] {$h$};

\draw [] (\xa,0) node [] {Solid ${\bar\Omega}_4$};

%% cross
\def\xa{6}
\def\ya{-2}
\def\eh{1.}
\def\ew{.25}
\def\cw{.35}
\def\ch{.5}
\def\xc{0}
\def\yc{.3}
\def\eta{3}
\draw [fill=red!20] 
(\xa-.5*\eta*\ew,\ya-.5*\eta*\ew) --
(\xa-.5*\eta*\eh,\ya-.5*\eta*\ew) --
(\xa-.5*\eta*\eh,\ya+.5*\eta*\ew) --
(\xa-.5*\eta*\ew,\ya+.5*\eta*\ew) --
(\xa-.5*\eta*\ew,\ya+.5*\eta*\eh) --
(\xa+.5*\eta*\ew,\ya+.5*\eta*\eh) --
(\xa+.5*\eta*\ew,\ya+.5*\eta*\ew) --
(\xa+.5*\eta*\eh,\ya+.5*\eta*\ew) --
(\xa+.5*\eta*\eh,\ya-.5*\eta*\ew) --
(\xa+.5*\eta*\ew,\ya-.5*\eta*\ew) --
(\xa+.5*\eta*\ew,\ya-.5*\eta*\eh) --
(\xa-.5*\eta*\ew,\ya-.5*\eta*\eh) --
(\xa-.5*\eta*\ew,\ya-.5*\eta*\ew);

\draw [fill=white] (\xa,\ya) circle(\eta*\cr);
\fill (\xa,\ya) circle(1pt);

% \draw [->] (\xa,\ya) -- ($(\xa,\ya)+(30:\eta*\cr*\scf)$);
% \draw [] (\xa+\eta*\cr,\ya) node[yshift=0pt,anchor=west] {$r_{c}$};

\draw [<->] (\xa-\eta*.5*\eh,\ya-\eta*.5*\eh-\gap) -- (\xa+\eta*.5*\eh,\ya-\eta*.5*\eh-\gap);
\draw [] (\xa,\ya-\eta*.5*\eh-\gap) node[anchor=north] {$W$};

% \draw [<->] (\xa-\eta*.5*\ew,\ya-\eta*.25*\eh) -- (\xa+\eta*.5*\ew,\ya-\eta*.25*\eh);
% \draw [] (\xa,\ya-\eta*.25*\eh) node[anchor=north] {$t$};

\draw [<->] (\xa-\eta*.5*\eh-\gap,\ya-\eta*.5*\eh) -- (\xa-\eta*.5*\eh-\gap,\ya+\eta*.5*\eh);
\draw [] (\xa-\eta*.5*\eh-\gap,\ya) node[anchor=east] {$H$};

% \draw [<->] (\xa-\eta*.25*\eh,\ya-\eta*.5*\ew) -- (\xa-\eta*.25*\eh,\ya+\eta*.5*\ew);
% \draw [] (\xa-\eta*.25*\eh,\ya) node[anchor=east] {$t$};

\draw [] (\xa,0) node [] {Solid ${\bar\Omega}_3$};

%% split ring
\def\xa{14}
\def\ya{-2}
\def\H{1}
\def\W{1}
\def\w{.25}
\def\d{.15}
\def\xc{.3}
\def\yc{.3}
\def\cr{.075}
\def\eta{3}
\draw [fill=red!20]
(\xa-.5*\eta*\W,\ya-.5*\eta*\H) --
(\xa-.5*\eta*\W,\ya+.5*\eta*\H) --
(\xa+.5*\eta*\W,\ya+.5*\eta*\H) --
(\xa+.5*\eta*\W,\ya+.5*\eta*\H-\eta*\w-\eta*\d) --
(\xa+.5*\eta*\W-\eta*\w,\ya+.5*\eta*\H-\eta*\w-\eta*\d) --
(\xa+.5*\eta*\W-\eta*\w,\ya+.5*\eta*\H-\eta*\w) --
(\xa-.5*\eta*\W+\eta*\w,\ya+.5*\eta*\H-\eta*\w) --
(\xa-.5*\eta*\W+\eta*\w,\ya-.5*\eta*\H+\eta*\w) --
(\xa+.5*\eta*\W-\eta*\w,\ya-.5*\eta*\H+\eta*\w) --
(\xa+.5*\eta*\W-\eta*\w,\ya-.5*\eta*\H+\eta*\w+\eta*\d) --
(\xa+.5*\eta*\W,\ya-.5*\eta*\H+\eta*\w+\eta*\d) --
(\xa+.5*\eta*\W,\ya-.5*\eta*\H) --
(\xa-.5*\eta*\W,\ya-.5*\eta*\H);
\draw [fill=white] (\xa-.5*\eta*\W+.5*\eta*\w,\ya-.5*\eta*\H+.5*\eta*\w) circle(\eta*\cr);
\fill (\xa,\ya) circle(1pt);



% \draw [<->] (\xa-\eta*.5*\W-\gap,\ya-\eta*.5*\H) -- (\xa-\eta*.5*\W-\gap,\ya+\eta*.5*\H);
% \draw [] (\xa-\eta*.5*\W-\gap,\ya) node[anchor=east] {$H$};

% \draw [<->] (\xa-\eta*.5*\W,\ya-\eta*.5*\H-\gap) -- (\xa+\eta*.5*\W,\ya-\eta*.5*\H-\gap);
% \draw [] (\xa,\ya-\eta*.5*\H-\gap) node[anchor=north] {$W$};

% \draw [<->] (\xa,\ya+\eta*.5*\H) -- (\xa,\ya+\eta*.5*\H-\eta*\w);
% \draw [] (\xa,\ya+\eta*.5*\H-\eta*.5*\w) node[anchor=west] {$w$};

% \draw [<->] (\xa-\eta*.5*\W,\ya+\eta*.25*\H-.5*\eta*\w) -- (\xa-\eta*.5*\W+\eta*\w,\ya+\eta*.25*\H-.5*\eta*\w);
% \draw [] (\xa-\eta*.5*\W+.5*\eta*\w,\ya+\eta*.25*\H-.5*\eta*\w) node[anchor=south] {$w$};

\draw [<->] (\xa+\eta*.5*\W-\eta*\w+\gap,\ya+\eta*.5*\H-\eta*\w-\eta*\d) -- (\xa+\eta*.5*\W-\eta*\w+\gap,\ya+\eta*.5*\H-\eta*\w);
\draw [] (\xa+\eta*.5*\W-\eta*\w+\gap,\ya+\eta*.5*\H-\eta*\w-.5*\eta*\d) node[xshift=1pt,yshift=1pt,anchor=west] {$d$};

% \draw [<->] (\xa-.5*\eta*\W+.5*\eta*\w,\ya-.25*\eta*\H+.5*\eta*\w) -- (\xa,\ya-.25*\eta*\H+.5*\eta*\w);
% \draw [opacity=.5] (\xa,\ya) -- (\xa,\ya-.25*\eta*\H+.5*\eta*\w);
% \draw [opacity=.5] (\xa-.5*\eta*\W+.5*\eta*\w,\ya-.25*\eta*\H+.5*\eta*\w) -- (\xa-.5*\eta*\W+.5*\eta*\w,\ya-.5*\eta*\H+.5*\eta*\w);
% \draw [] (\xa-.25*\eta*\W+.25*\eta*\w,\ya-.25*\eta*\H+.5*\eta*\w) node[anchor=south] {$x_{c}$};

% \draw [<->] (\xa+.5*\eta*\W+\gap,\ya) -- (\xa+.5*\eta*\W+\gap,\ya-.5*\eta*\H+.5*\eta*\w);
% \draw [opacity=.5] (\xa,\ya) -- (\xa+.5*\eta*\W+\gap,\ya);
% \draw [opacity=.5] (\xa-.5*\eta*\W+.5*\eta*\w,\ya-.5*\eta*\H+.5*\eta*\w) -- (\xa+.5*\eta*\W+\gap,\ya-.5*\eta*\H+.5*\eta*\w);
% \draw [] (\xa+.5*\eta*\W+\gap,\ya-.25*\eta*\H+.25*\eta*\w) node[anchor=west] {$y_{c}$};

\draw [->] (\xa-.5*\eta*\W+.5*\eta*\w,\ya-.5*\eta*\H+.5*\eta*\w) -- ($(\xa-.5*\eta*\W+.5*\eta*\w,\ya-.5*\eta*\H+.5*\eta*\w)+(30:\eta*\cr*\scf)$);
\draw [] (\xa-.5*\eta*\W+.5*\eta*\w+\eta*\cr,\ya-.5*\eta*\H+.5*\eta*\w) node[yshift=0pt,anchor=west] {$r_c$};

\draw [] (\xa,0) node [] {Solid ${\bar\Omega}_5$};

%\draw[step=1cm,gray] (0,0) grid (\SL,-\SH);
\end{tikzpicture}
\end{center}
\caption{Geometry of the solids ${\bar\Omega}_k$, $k=1,\ldots,5$, in the channel flow. 
  Each solid shape has an overall height $H$ and width $W$, and may also be described
  by the parameters $h$ and $w$ corresponding to the height and width of rectangular
  segments as shown for ${\bar\Omega}_4$.  The additional parameter $d$ determines
  the height of the top and bottom vertical segments in ${\bar\Omega}_5$.  Each solid includes a circular
  cut-out of radius $r_c$ centered at $(x_c,y_c)$ relative to the geometric center.
  Zero-displacement boundary conditions are applied on the cut-out to anchor each solid
  in the flow.
  % The rectangular beam (left) has a width $w$, and height $h$.
  % The center rectangle of the I-beam (second from left) has width $cw$ and height $ch$.
  % The upper and lower rectangles of the I-beam have width $ew$ and height $eh$.
  % The plus (second from right) has thickness $t$ and total length $l$.
  % The C-beam (right) has uniform width $w$. The height is $H$ and the width is $W$.
  % The lip on the right side sticks out a distance $d$.
  % Each object has a circular core located at a coordinate $(x_c,y_c)$ relative to the
  % geometric center.
\label{fig:multiDomainsGeometry}
}
\end{figure}
}

==> texFiles/multipleBodiesFig.tex <==
{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Top figure (only grid)
\newcommand{\figWidth}{7.5cm}
\newcommand{\trimfigZ}[2]{\trimwb{#1}{#2}{.4}{.4}{.45}{.45}}
\newcommand{\trimfig}[2]{\trimwb{#1}{#2}{.0}{.0}{.175}{.15}}
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,4.75) rectangle (16,9.25);  % set the bounding box (so we have less surrounding white space)

   \draw(0.0,4.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfig{fig/solidObjectsGride4}{\figWidth}};
   \draw(8.0,4.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfig{fig/solidObjectsGride4Zoom}{\figWidth}};

   % \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-5pt] {\trimfig{fig/fiveBodiesG4_Pp1}{\figWidth}};
   % \draw(8.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-5pt] {\trimfig{fig/fiveBodiesG8_Pp1}{\figWidth}};

   % \draw(0.0,4) node[yshift=-4pt,xshift=2pt,draw,fill=white,anchor=north west] {\small $t=50$};
   % \draw(8.0,4) node[yshift=-4pt,xshift=2pt,draw,fill=white,anchor=north west] {\small $t=50$};

   % \draw(8,4) node[yshift=-4pt,xshift=-6pt,draw,fill=white,anchor=north east] {\small $\Gmb^{(4)}$};
   % \draw(16,4) node[yshift=-4pt,xshift=-6pt,draw,fill=white,anchor=north east] {\small $\Gmb^{(8)}$};

   % \draw (0.0,0.0) node[xshift=2pt,draw,fill=white,anchor=south west] {\small streamlines};
   % \draw (4,2) node[xshift=10pt,draw,fill=white] {\small $|\usv|$};

       \draw (1.9,8.5) node[fill=white,draw] {{\footnotesize ${\bar\Omega}_1$}};
       \draw (1.5,6.2) node[fill=white,draw] {{\footnotesize ${\bar\Omega}_2$}};
       \draw (4.1,7.7) node[fill=white,draw] {{\footnotesize ${\bar\Omega}_3$}};
       \draw (6.3,8.5) node[fill=white,draw] {{\footnotesize ${\bar\Omega}_4$}};
       \draw (6.7,6.2) node[fill=white,draw] {{\footnotesize ${\bar\Omega}_5$}};
   % \draw(0.0,4.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfiga{fig/solidObjectsGride4}{8cm}};
   % \draw(9.5,4.5) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfigb{fig/solidObjectsGride4Zoom}{6cm}};

   % \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfig{fig/fiveBodiesG4StreamLinesAndDisplacement2p0}{\figWidth}};
   % \draw(8.0,0.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfig{fig/fiveBodiesG4StreamLinesAndDisplacement5p0}{\figWidth}};
   % grid:
   % \draw[step=1cm,gray] (0,0) grid (16,9);
\end{tikzpicture}
\end{center}
\caption{Left: composite grid $\Gmb^{(4)}$ for the multiple solid domains example.
  Right: zoomed in view of the composite grid $\Gmb^{(4)}$. Only the green fluid grids deform in time, all other grids are static.
  % Bottom: plot of streamlines in the fluid and displacement norm in the solid at $t=50$ 
  % computed on $\Gmb^{(4)}$ (left) and $\Gmb^{(8)}$ (right).
  \label{fig:multipleBodiesFigGrid}}
\end{figure}
}





\bogus{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Top figure (only grid)
\newcommand{\figWidth}{7.8cm}
\newcommand{\trimfigZ}[2]{\trimwb{#1}{#2}{.4}{.4}{.45}{.45}}
\newcommand{\trimfig}[2]{\trimwb{#1}{#2}{.15}{.25}{.35}{.35}}
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,4.75) rectangle (16,8.25);  % set the bounding box (so we have less surrounding white space)

   \draw(0.0,4.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfig{fig/multiObjGrid0}{\figWidth}};
   \draw(8.0,4.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfigZ{fig/multiObjGrid0}{\figWidth}};

   % \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-5pt] {\trimfig{fig/fiveBodiesG4_Pp1}{\figWidth}};
   % \draw(8.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-5pt] {\trimfig{fig/fiveBodiesG8_Pp1}{\figWidth}};

   % \draw(0.0,4) node[yshift=-4pt,xshift=2pt,draw,fill=white,anchor=north west] {\small $t=50$};
   % \draw(8.0,4) node[yshift=-4pt,xshift=2pt,draw,fill=white,anchor=north west] {\small $t=50$};

   % \draw(8,4) node[yshift=-4pt,xshift=-6pt,draw,fill=white,anchor=north east] {\small $\Gmb^{(4)}$};
   % \draw(16,4) node[yshift=-4pt,xshift=-6pt,draw,fill=white,anchor=north east] {\small $\Gmb^{(8)}$};

   % \draw (0.0,0.0) node[xshift=2pt,draw,fill=white,anchor=south west] {\small streamlines};
   % \draw (4,2) node[xshift=10pt,draw,fill=white] {\small $|\usv|$};

       \draw (2,7.7) node[fill=white,draw] {{\small ${\bar\Omega}_1$}};
       \draw (2,5.6) node[fill=white,draw] {{\small ${\bar\Omega}_2$}};
       \draw (4.0,7) node[fill=white,draw] {{\small ${\bar\Omega}_3$}};
       \draw (6,7.5) node[fill=white,draw] {{\small ${\bar\Omega}_4$}};
   \draw (6.4,5.5) node[fill=white,draw] {{\small ${\bar\Omega}_5$}};
   % \draw(0.0,4.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfiga{fig/solidObjectsGride4}{8cm}};
   % \draw(9.5,4.5) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfigb{fig/solidObjectsGride4Zoom}{6cm}};

   % \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfig{fig/fiveBodiesG4StreamLinesAndDisplacement2p0}{\figWidth}};
   % \draw(8.0,0.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfig{fig/fiveBodiesG4StreamLinesAndDisplacement5p0}{\figWidth}};
   % grid:
   % \draw[step=1cm,gray] (0,0) grid (16,9);
\end{tikzpicture}
\end{center}
\caption{Left: composite grid $\Gmb^{(4)}$ for the multiple solid domains example.
  Right: zoomed in view of composite grid $\Gmb^{(4)}$.
  % Bottom: plot of streamlines in the fluid and displacement norm in the solid at $t=50$ 
  % computed on $\Gmb^{(4)}$ (left) and $\Gmb^{(8)}$ (right).
  \label{fig:multipleBodiesFigGrid}}
\end{figure}
}


\bogus{
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% bottom figure (only flow)
\newcommand{\figWidth}{7.8cm}
\newcommand{\trimfigZ}[2]{\trimwb{#1}{#2}{.4}{.4}{.45}{.45}}
\newcommand{\trimfig}[2]{\trimwb{#1}{#2}{.15}{.25}{.35}{.35}}
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,.5) rectangle (16,8);  % set the bounding box (so we have less surrounding white space)

   \draw(8.0,4.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfigZ{fig/fiveBodiesG4_Pp1}{\figWidth}};
   \draw(8.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-5pt] {\trimfigZ{fig/fiveBodiesG8_Pp1}{\figWidth}};

   \draw(0.0,4.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfig{fig/fiveBodiesG4_Pp1}{\figWidth}};
   \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=-5pt] {\trimfig{fig/fiveBodiesG8_Pp1}{\figWidth}};

   \draw(0.0,4) node[yshift=-4pt,xshift=2pt,draw,fill=white,anchor=north west] {\small $t=50$};
   \draw(0.0,8) node[yshift=1pt,xshift=2pt,draw,fill=white,anchor=north west] {\small $t=50$};

   \draw(8,8) node[yshift=1pt,xshift=-6pt,draw,fill=white,anchor=north east] {\small $\Gmb^{(4)}$};
   \draw(8,4) node[yshift=-4pt,xshift=-6pt,draw,fill=white,anchor=north east] {\small $\Gmb^{(8)}$};

   % \draw (0.0,0.0) node[xshift=2pt,draw,fill=white,anchor=south west] {\small streamlines};
   % \draw (4,2) node[xshift=10pt,draw,fill=white] {\small $|\usv|$};

   %     \draw (2,7.7) node[fill=white,draw] {{\small ${\bar\Omega}_1$}};
   %     \draw (2,5.6) node[fill=white,draw] {{\small ${\bar\Omega}_2$}};
   %     \draw (4.0,7) node[fill=white,draw] {{\small ${\bar\Omega}_3$}};
   %     \draw (6,7.5) node[fill=white,draw] {{\small ${\bar\Omega}_4$}};
   % \draw (6.4,5.5) node[fill=white,draw] {{\small ${\bar\Omega}_5$}};
   % \draw(0.0,4.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfiga{fig/solidObjectsGride4}{8cm}};
   % \draw(9.5,4.5) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfigb{fig/solidObjectsGride4Zoom}{6cm}};

   % \draw(0.0,0.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfig{fig/fiveBodiesG4StreamLinesAndDisplacement2p0}{\figWidth}};
   % \draw(8.0,0.0) node[anchor=south west,xshift=-15pt,yshift=0pt] {\trimfig{fig/fiveBodiesG4StreamLinesAndDisplacement5p0}{\figWidth}};
   % grid:
   % \draw[step=1cm,gray] (0,0) grid (16,9);
\end{tikzpicture}
\end{center}
\caption{Plot of streamlines in the fluid and displacement norm in the solid at $t=50$ 
  computed on $\Gmb^{(4)}$ (top) and $\Gmb^{(8)}$ (bottom).
  \label{fig:multipleBodiesFigFlow}}
\end{figure}
}


==> texFiles/overlappingGrid.tex <==
\begin{figure}[hbt]
\begin{center}
%
\begin{tikzpicture}[scale=.7]
\useasboundingbox (.75,1.25) rectangle (15.5,6);  % set the bounding box (so we have less surrounding white space)
% 
% solid grid:
\begin{scope}[xshift=1cm,yshift=1cm]
%
%
\fill[black!10!white,xshift=.5cm,yshift=.5cm] (0,0) -- (2.583333,0) arc (180:90:1.416667) -- (4.,4.) -- (0,4.) -- (0,0);
%
\draw[-,thick,blue,yshift=.0 cm] 
   \foreach \x/\y in {1.5/0,1.5/.5,2/1,2/1.5,2.5/2,3/2.5,4/3,5/3.5,5/4,5/4.5,5/5}{ (0,\y) -- (\x,\y) }
   \foreach \x/\y in {0/0,.5/0,1/0,1.5/0,2/1,2.5/2,3/2.5,3.5/3,4/3,4.5/3.5,5/3.5}{ (\x,\y) -- (\x,5) };
  % -- annulus : lines
  \begin{scope}[xshift=4.5cm,yshift=0.5cm]
    % \draw[thick,green] \foreach \r in {1,1.5,2,2.5,3,3.5}{ (0,\r) arc (90:190:\r)  (0,\r) arc (90:80:\r) };
    \draw[thick,green] \foreach \r in {1.000000,1.416667,1.833333,2.250000,2.666667,3.083333,3.500000}{ (0,\r) arc (90:190:\r)  (0,\r) arc (90:80:\r) };
    % radial lines
    % \draw[thick,green] ( 0,1) -- ( 0,3.5);
    % \draw[thick,green] (-1,0) -- (-3.5,0);
    % Note: these values from overlappingGridCartoon.m
    \draw[thick,green]
     (0.173648,0.984808)  -- (0.607769,3.446827)
     (0.000000,1.000000)  -- (0.000000,3.500000)
     (-0.173648,0.984808) -- (-0.607769,3.446827)
     (-0.342020,0.939693) -- (-1.197071,3.288924)
     (-0.500000,0.866025) -- (-1.750000,3.031089)
     (-0.642788,0.766044) -- (-2.249757,2.681156)
     (-0.766044,0.642788) -- (-2.681156,2.249757)
     (-0.866025,0.500000) -- (-3.031089,1.750000)
     (-0.939693,0.342020) -- (-3.288924,1.197071)
     (-0.984808,0.173648) -- (-3.446827,0.607769)
     (-1.000000,0.000000) -- (-3.500000,0.000000)
     (-0.984808,-0.173648) -- (-3.446827,-0.607769);
% 
  \end{scope}
  % boundary in red 
  \draw[very thick,red,xshift=.5cm,yshift=.5cm] (0,0) -- (2.583333,0) arc (180:90:1.416667) -- (4.,4.) -- (0,4.) -- (0,0);
%
%  square interp. pts
   \filldraw[green] (1.5,.5)  circle (3pt)
                 (1.5,1 )  circle (3pt)
                 (2  ,1 )  circle (3pt)
                 (2 ,1.5)  circle (3pt)
                 (2 , 2 )  circle (3pt)
                 (2.5,2 )  circle (3pt)
                 (2.5,2.5) circle (3pt)
                 (3 , 2.5) circle (3pt)
                 (3  ,3 )  circle (3pt)
                 (3.5,3 )  circle (3pt)
                 (4  ,3. ) circle (3pt)
                 (4  ,3.5) circle (3pt)
                 (4.5,3.5) circle (3pt);
%
% --- annulus interp. pts
  \begin{scope}[xshift=4.5cm,yshift=0.5cm]
      \filldraw[blue]
       (0.000000,3.500000)    circle (3pt)
       (-0.607769,3.446827)   circle (3pt)
       (-1.197071,3.288924)  circle (3pt) 
       (-1.750000,3.031089)  circle (3pt) 
       (-2.249757,2.681156)  circle (3pt) 
       (-2.681156,2.249757)  circle (3pt) 
       (-3.031089,1.750000)  circle (3pt) 
       (-3.288924,1.197071)  circle (3pt) 
       (-3.446827,0.607769)  circle (3pt) 
       (-3.500000,0.000000)  circle (3pt);
% 
  \end{scope}
%   --------- overlapping grid labels -----------
%   \draw (1,4) node[anchor=north west,draw,fill=white] {\large$\Omega$};
   \draw (1.25,3.5) node[thick,draw=blue,fill=white] {\large$G_1$};
   \draw (3.25,1.95) node[thick,draw=green,fill=white] {\large$G_2$};
\end{scope}
%
% -------------------------------------------------------------------
% ----------------------- Square unit Square ------------------------
% -------------------------------------------------------------------
% \definecolor{ghostColour}{named}{Aquamarine}
% \definecolor{ghostColour}{named}{Emerald}
% \definecolor{ghostColour}{named}{Goldenrod}
% \definecolor{ghostColour}{named}{SeaGreen}
\definecolor{ghostColour}{named}{DodgerBlue}
% define triangles for ghost points %  cos(pi/3)=sqrt(3)/2 = .8660   .2*.866 = .173  .3*.866 = .26
\newcommand{\mytrix}{(\x,-.15) -- ++(.3,0) -- ++(-.15,.26) -- (\x,-.15)}
\newcommand{\mytriy}{(-.15,\y) -- ++(.3,0) -- ++(-.15,.26) -- (-.15,\y)}
%
\begin{scope}[xshift=7cm,yshift=2.25cm,scale=.75]
\draw[-,thick,blue,yshift=.0 cm] 
   \foreach \x in {0,.5,...,5}{ (\x,0) -- (\x,5) }
   \foreach \y in {0,.5,...,5}{ (0,\y) -- (5,\y) };
  % boundary in red 
  \draw[very thick,red,xshift=.5cm,yshift=.5cm] (1.,0) -- (.0,0) -- (.0,4.) -- (4.,4.) -- (4.,3.);
  % 
   \filldraw[green] (1.5,.5)  circle (3pt)
                 (1.5,1 )  circle (3pt)
                 (2  ,1 )  circle (3pt)
                 (2 ,1.5)  circle (3pt)
                 (2 , 2 )  circle (3pt)
                 (2.5,2 )  circle (3pt)
                 (2.5,2.5) circle (3pt)
                 (3 , 2.5) circle (3pt)
                 (3  ,3 )  circle (3pt)
                 (3.5,3 )  circle (3pt)
                 (4  ,3. ) circle (3pt)
                 (4  ,3.5) circle (3pt)
                 (4.5,3.5) circle (3pt);
% holes:
  \filldraw[fill=white,draw=black]  \foreach \x in {2,2.5,...,5}{ (\x,.0) circle (3.5pt) };
  \filldraw[fill=white,draw=black]  \foreach \x in {2,2.5,...,5}{ (\x,.5) circle (3.5pt) };
  \filldraw[fill=white,draw=black]  \foreach \x in {2.5,3,...,5}{ (\x,1.) circle (3.5pt) };
%
  \filldraw[fill=white,draw=black]  \foreach \x in {2.5,3,...,5}{ (\x,1.5) circle (3.5pt) };
  \filldraw[fill=white,draw=black]  \foreach \x in {3,3.5,...,5}{ (\x,2.0) circle (3.5pt) };
  \filldraw[fill=white,draw=black]  \foreach \x in {3.5,4,...,5}{ (\x,2.5) circle (3.5pt) };
  \filldraw[fill=white,draw=black]  \foreach \x in {4.5,5}      { (\x,3.0) circle (3.5pt) };
%  \filldraw[fill=white,draw=black]  \foreach \x in {5}          { (\x,3.5) circle (3.5pt) };
% Ghost points:
  \draw[fill=ghostColour,xshift=-.15cm,yshift=0cm]  \foreach \x in {.5,1.,1.5}{ \mytrix };  
  \draw[fill=ghostColour,xshift=-.15cm,yshift=5cm]  \foreach \x in {.5,1.,...,5}{ \mytrix };  
  \draw[fill=ghostColour,xshift=0cm,yshift=-.15cm]  \foreach \y in {0,.5,...,5}{ \mytriy };
  \draw[fill=ghostColour,xshift=5cm,yshift=-.15cm]  \foreach \y in {3.5,4,4.5}{ \mytriy };
%   --------- labels -----------
   \draw (1.25,3.5) node[thick,draw=blue,fill=white] {\large$G_1$};
\end{scope}
% -------------------------------------------------------------------
% ----------------------- Annulus unit Square ------------------------
% -------------------------------------------------------------------
\begin{scope}[xshift=11.5cm,yshift=2.25cm,scale=.75]
\draw[-,thick,green,yshift=.0 cm] 
   \foreach \x in {0,.454545,...,5}{ (\x,0) -- (\x,5) }
   \foreach \y in {0,.833333,...,5}{ (0,\y) -- (5,\y) };
% boundary in red 
 \draw[very thick,red,xshift=.454545cm,yshift=.833333cm] (0.,4) -- (.0,0) -- (4.0909,0.) -- (4.0909,4);
%
 \filldraw[blue]  \foreach \x in {.454545,.909090,...,4.545454}{ (\x,5) circle (3.5pt) };
% Ghost points:
 \draw[fill=ghostColour,xshift=-.15cm]  \foreach \x in {.454545,.909090,...,4.545454}{ \mytrix };
 \draw[fill=ghostColour,yshift=-.15cm]  \foreach \y in {0,.833333,...,5}{ \mytriy };
 \draw[fill=ghostColour,xshift=5cm,yshift=-.15cm]  \foreach \y in {0,.833333,...,5}{ \mytriy };
%
\end{scope}
% labels
\begin{scope}[xshift=7cm,yshift=.7cm]
  \fill[black!10!white,xshift=-.1cm,yshift=-.25cm] (0,0) -- (4,0) -- (4.,1.3) -- (0,1.3) -- (0,0);
  \filldraw[green,xshift=.0cm,yshift=.8cm] (.25,.0)  circle (3pt);
  \filldraw[blue,xshift=.3cm,yshift=.8cm] (.25,.0)  circle (3pt);
  \draw[xshift=.0cm,yshift=.8cm] (.5,0) node[anchor=west,xshift=6] {\small interpolation};
  \draw[fill=ghostColour,xshift=.0cm,yshift=.4cm] (.35,0) \foreach \x in {.1}{ \mytrix } node[anchor=west,xshift=12,yshift=3] {\small ghost};
  \draw[fill=white,draw=black,xshift=.0cm,yshift=.0cm] (.25,0) circle (3.5pt) node[anchor=west,xshift=6] {\small unused};
\end{scope}
%   --------- labels -----------
\begin{scope}[xshift=11.5cm,yshift=2.25cm,scale=.75]
   \draw (1.6,3.27) node[thick,draw=green,fill=white] {\large$G_2$};
\end{scope}
% -------------------------------------------------------------------
% -------------------------------------------------------------------
% -------------------------------------------------------------------
% grid:
% \draw[step=1cm,gray] (0,0) grid (16,6.);
\end{tikzpicture}
\end{center}
\caption{Left: composite of a background grid ($G_1$, blue) 
  and a boundary-fitted grid ($G_2$, green) in physical space for the domain defined by
  the interior of the red boundary. The grid points on $G_1$ with green dots interpolate from
  $G_2$ and the grid points on $G_2$ with blue dots interpolate from $G_1.$
  Middle: Plot of $G_1$ showing interpolation points, ghost points (grid points which exist 
  outside the physical boundary), and unused points (grid points which do not affect the computation).
  Right: The green boundary fitted grid, $G_2,$ is mapped to a unit square. The plot shows
  interpolation points and ghost points.
\label{fig:overlappingGrid}}
\end{figure}


==> texFiles/radialElasticPistonConv.tex <==
{
%
\def\width{8}
\def\hscale{.75}
\newcommand{\figWidth}{\width cm}% width
\newcommand{\trimfig}[2]{\trimw{#1}{#2}{.0}{.05}{.0}{.0}}
\begin{figure}[h]
\begin{center}
\resizebox{14cm}{!}{% START resize box
\begin{tikzpicture}[scale=1]
\useasboundingbox (-.1,.1) rectangle (2*\width+.1,-3*\width*\hscale+.75);  % set the bounding box (so we have less surrounding white space)
%
% \includegraphics[width=.32\textwidth]{fig/insElasticPiston_rep_AmpSCF1e3zf1p0Imtp6}
% \includegraphics[width=.32\textwidth]{fig/insElasticPiston_rep_AmpSCF1zf1p0Imtp6}
% \includegraphics[width=.32\textwidth]{fig/insElasticPiston_rep_AmpSCF1em3zf1p0Imtp6}
% \includegraphics[width=.32\textwidth]{fig/insElasticPiston_rep_AmpSCF1e3NUp05zfmImtp6.png}
% \includegraphics[width=.32\textwidth]{fig/insElasticPiston_rep_AmpSCF1NUp05zfmImtp6.png}
% \includegraphics[width=.32\textwidth]{fig/insElasticPiston_rep_AmpSCF1em3NUp05zfmImtp6.png}
% 
\draw(0.0,0.0) node[anchor=north west,xshift=-15pt,yshift=8pt] {\trimfig{fig/insElasticPiston_rep_AmpSCF1e3NUp05zfmImtp6}{\figWidth}};
\draw(\width,0.0) node[anchor=north west,xshift=-15pt,yshift=8pt] {\trimfig{fig/insElasticPiston_rep_shearAmpSCF1e3NUp1zfmImtp6}{\figWidth}};
\draw(0.0,-\hscale*\width) node[anchor=north west,xshift=-15pt,yshift=6pt] {\trimfig{fig/insElasticPiston_rep_AmpSCF1NUp05zfmImtp6}{\figWidth}};
\draw(\width,-\hscale*\width) node[anchor=north west,xshift=-15pt,yshift=6pt] {\trimfig{fig/insElasticPiston_rep_shearAmpSCF1NUp1zfmImtp6}{\figWidth}};
\draw(0.0,-2*\hscale*\width) node[anchor=north west,xshift=-15pt,yshift=4pt] {\trimfig{fig/insElasticPiston_rep_AmpSCF1em3NUp05zfmImtp6}{\figWidth}};
\draw(\width,-2*\hscale*\width) node[anchor=north west,xshift=-15pt,yshift=4pt] {\trimfig{fig/insElasticPiston_rep_shearAmpSCF1em3NUp1zfmImtp6}{\figWidth}};
% grid:
% \draw[step=1cm,gray] (0,0) grid (16,-12);
\end{tikzpicture}
}% end resize box
\end{center}
\caption{
Grid convergence studies of the max-norm errors at time $t_f=0.6$ 
for the circularly symmetric elastic piston with density ratios
$\delta=10^3$ (top left), $\delta=1$ (middle left), and $\delta=10^{-3}$ (bottom left) 
and the rotating elastic disk with density ratios
$\delta=10^3$ (top right), $\delta=1$ (middle right), and $\delta=10^{-3}$ (bottom right). 
\label{fig:radialElasticPistonConv}}
\end{figure}
}


==> texFiles/radialElasticPistonGeometry.tex <==
{
\newcommand{\lbFont}{\small}
\def\rI{1.4}
\def\rIDef{1.7}
\def\rF{3.7}
\def\ep{.15}
\def\thetaA{210}
\def\thetaB{-30}
\def\xR{9}
\def\gap{.5}
\begin{figure}[hbt]
	\newcommand{\textFont}{\normalss}
	\begin{center}
            \resizebox{10cm}{!}{% START resize box
		\begin{tikzpicture}[scale=.75]
		%
                  \useasboundingbox (-5,-3) rectangle (12.5,4);  % set the bounding box (so we have less surrounding white space)
                  
                  % \useasboundingbox (-\rF-\gap,-\rF-\gap) rectangle (\xR+\rF+\gap,\rF+\gap);  % set the bounding box (so we have less surrounding white space)
		%
                \path [draw=blue,fill=blue!20,even odd rule,line width=2pt] (0,0) circle (\rF) (0,0) circle (\rI);
                \path [draw=red,fill=red!20,line width=2pt] (0,0) circle (\rI-\ep);
                
                \draw [thick,black,anchor=south] (0,0) node[yshift=-4pt] {\lbFont solid: $\bar{\Omega}(0)$};
                \draw [thick,black,anchor=south] (0,\rI) node {\lbFont interface: $\Gamma(0)$};
                \draw [thick,black] (0,-.5*\rI-.5*\rF) node {\lbFont fluid: $\OmegaF(0)$};

                \draw [draw=black,line width=2pt,->,anchor=north west] (0,0) -- (\thetaB:\rI-\ep) node {\lbFont$\rs=R_I(0)$};
                \draw [draw=black,line width=2pt,->,anchor=north east] (0,0) -- (\thetaA:\rF) node {\lbFont$\rs=R_f$};

                % right figure
                \path [draw=blue,fill=blue!20,even odd rule,line width=2pt] (\xR,0) circle (\rF) (\xR,0) circle (\rIDef);
                \path [draw=red,fill=red!20,line width=2pt] (\xR,0) circle (\rIDef-\ep);
                
                \draw [thick,black,anchor=south] (\xR,0) node {\lbFont solid: $\bar{\Omega}(t)$};
                \draw [thick,black,anchor=south] (\xR,\rIDef) node {\lbFont interface: $\Gamma(t)$};
                \draw [thick,black] (\xR,-.5*\rIDef-.5*\rF) node {\lbFont fluid: $\OmegaF(t)$};

                \draw [draw=black,line width=2pt,->,anchor=north west] (\xR,0) -- +(\thetaB:\rIDef-\ep) node {\lbFont$r=R_I(t)$};
                \draw [draw=black,line width=2pt,->,anchor=north east] (\xR,0) -- +(\thetaA:\rF) node {\lbFont$r=R_f$};

                % \draw[step=1cm,gray] (-5,-3) grid (12.5,4);

		\end{tikzpicture}
          }% end resize box
	\end{center}
	\caption{The geometry for the radial elastic piston solution.
          The left figure shows the initial domain without deformation
          and the right figure shows the deformed domain for $t > 0.$
        } \label{fig:radialElasticPistonGeometry}
\end{figure}
}


==> texFiles/radialShearGeometry.tex <==
{
\newcommand{\lbfont}{\small}
\def\rI{1.5}
\def\rS{3.5}
\def\ep{.15}
\def\thetaA{210}
\def\thetaB{-30}
\begin{figure}[hbt]
	\newcommand{\textFont}{\normalss}
	\begin{center}
		\begin{tikzpicture}[scale=.9]
		%
                  %\useasboundingbox (0,\ysa) rectangle (\xL,3.2);  % set the bounding box (so we have less surrounding white space)
		%
                \path [draw=red,fill=red!20,even odd rule,line width=2pt] (0,0) circle (\rS) (0,0) circle (\rI);
                \path [draw=blue,fill=blue!20,line width=2pt] (0,0) circle (\rI-\ep);
                
                \draw [thick,black,anchor=south] (0,0) node {fluid: $\OmegaF$};
                \draw [thick,black,anchor=south] (0,\rI) node {interface: $\Gamma$};
                \draw [thick,black] (0,-.5*\rI-.5*\rS) node {solid: $\OmegaS$};

                \draw [draw=black,line width=2pt,->,anchor=north west] (0,0) -- (\thetaB:\rI-\ep) node {$\rs=R_I$};
                \draw [draw=black,line width=2pt,->,anchor=north east] (0,0) -- (\thetaA:\rS) node {$\rs=R_s$};
		\end{tikzpicture}
	\end{center}
	\caption{The geometry for the radial shear solution and 
          the radial traveling wave solution. The interface displacement is linearized about $\rs=R_I.$} \label{fig:radialShearGeometry}
\end{figure}
}

==> texFiles/radialTravelingWaveConv.tex <==
{
%
\def\width{7}
\def\hscale{.75}
\newcommand{\figWidth}{\width cm}% width
\newcommand{\trimfig}[2]{\trimw{#1}{#2}{.0}{.05}{.0}{.0}}
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[scale=1]
\useasboundingbox (0,0.25) rectangle (16.25,-15.2);  % set the bounding box (so we have less surrounding white space)

\draw(\width,0.0) node[anchor=north west,xshift=-15pt,yshift=8pt] {\trimfig{fig/insElasticPiston_rtw_radialTravelingWaveAmpCaseid8SCF10NUp1zfmImtp3.png}{\figWidth}};
\draw(\width,-\hscale*\width) node[anchor=north west,xshift=-15pt,yshift=6pt] {\trimfig{fig/insElasticPiston_rtw_radialTravelingWaveAmpCaseid0SCF1NUp1zfmImtp3.png}{\figWidth}};
\draw(\width,-2*\hscale*\width) node[anchor=north west,xshift=-15pt,yshift=4pt] {\trimfig{fig/insElasticPiston_rtw_radialTravelingWaveAmpCaseid7SCFp1NUp1zfmImtp3.png}{\figWidth}};

\draw(.5*\width,-2.5*\hscale*\width) node[] 
{
  \footnotesize
  \begin{tabular}{c|ccc}
    \hline
$\delta$  & $10^{-1}$  \\
    \hline
 $\omega$  &  $4.487-0.1529i$  \\
 $d / \us_0$  &  $-0.9447+0.1398i$  \\
 $ p_I / \us_0$  &  $12.41+13.04i$  \\
 $\bar{d}_1 / \us_0$  &  $-1.966-0.1994i$  \\
 $\bar{d}_2 / \us_0$  &  $0.3716+0.03041i$  \\
 $\bar{d}_3 / \us_0$  &  $-0.01249-1.180i$  \\
 $\bar{d}_4 / \us_0$ &  $-0.09547-0.1188i$ \\
 % $\omega$  &  $8.446-0.359\,i$  \\
 % $d / \us_0$  &  $0.08293+0.09885\,i$  \\
 % $ p_I / \us_0$  &  $-9.442-10.404\,i$  \\
 % $\bar{d}_1 / \us_0$  &  $0.497-0.425\,i$  \\
 % $\bar{d}_2 / \us_0$  &  $-3.942-2.816\,i$  \\
 % $\bar{d}_3 / \us_0$  &  $-5.889+6.165\,i$  \\
 % $\bar{d}_4 / \us_0$ &  $0.392+5.918\,i$ \\
\hline
  \end{tabular}
};
\draw(.5*\width,-1.5*\hscale*\width) node[]
{
  \footnotesize
  \begin{tabular}{c|ccc}
    \hline
$\delta$  & $1$  \\
    \hline
 $\omega$  &  $3.491-1.154i$  \\
 $d / \us_0$  &  $-7.889+0.7399i$  \\
 $ p_I / \us_0$  &  $28.98+23.33i$  \\
 $\bar{d}_1 / \us_0$  &  $-5.778-6.619i$  \\
 $\bar{d}_2 / \us_0$  &  $2.166+0.6514i$  \\
 $\bar{d}_3 / \us_0$  &  $-0.4929+4.072i$  \\
 $\bar{d}_4 / \us_0$ &  $5.728+2.071i$ \\
 % $\omega$  &  $3.491-1.154\,i$  \\
 % $d / \us_0$  &  $-7.889+0.740\,i$  \\
 % $ p_I / \us_0$  &  $28.981+23.335\,i$  \\
 % $\bar{d}_1 / \us_0$  &  $-5.778-6.619\,i$  \\
 % $\bar{d}_2 / \us_0$  &  $2.166+0.651\,i$  \\
 % $\bar{d}_3 / \us_0$  &  $-0.493+4.072\,i$  \\
 % $\bar{d}_4 / \us_0$ &  $5.728+2.071\,i$ \\
\hline
  \end{tabular}
};

\draw(.5*\width,-0.5*\hscale*\width) node[]
{
  \footnotesize
  \begin{tabular}{c|ccc}
    \hline
$\delta$  & $10$  \\
    \hline
 $\omega$  &  $8.446-0.3587i$  \\
 $d / \us_0$  &  $0.08293+0.09885i$  \\
 $ p_I / \us_0$  &  $-9.442-10.40i$  \\
 $\bar{d}_1 / \us_0$  &  $0.4973-0.4251i$  \\
 $\bar{d}_2 / \us_0$  &  $-3.942-2.816i$  \\
 $\bar{d}_3 / \us_0$  &  $-5.889+6.165i$  \\
 $\bar{d}_4 / \us_0$ &  $0.3925+5.918i$ \\
 % $\omega$  &  $4.487-0.153\,i$  \\
 % $d / \us_0$  &  $-0.945+0.140\,i$  \\
 % $ p_I / \us_0$  &  $12.412+13.041\,i$  \\
 % $\bar{d}_1 / \us_0$  &  $-1.966-0.199\,i$  \\
 % $\bar{d}_2 / \us_0$  &  $0.372+0.03041\,i$  \\
 % $\bar{d}_3 / \us_0$  &  $0.00835-1.180\,i$  \\
 % $\bar{d}_4 / \us_0$ &  $0.06379-0.119\,i$ \\
\hline
  \end{tabular}
};


% grid:
% \draw[step=1cm,gray] (0,0) grid (16,-12);
\end{tikzpicture}
\end{center}
\caption{Grid convergence studies of the max-norm errors in the numerical solution of the radial traveling wave problem at time $t=0.3$
for density ratios
$\delta=10$ (top right), $\delta=1$ (middle right), and $\delta=10^{-1}$ (bottom right).
The frequencies and constants for each case are tabulated to the left of each convergence plot.
For each case, $r_0=1$, $R=1.2$, $\rho=1$, $\nu=0.1$, $\mus= \lambdas= \rhos=\delta$ and $n=3$.
\label{fig:radialTravelingWaveConv}}
\end{figure}
}



% {
% \begin{figure}[h]
% \centering
% %\includegraphics[width=.49\textwidth]{fig/insElasticPiston_rtw_radialTravelingWaveAmpCaseid4SCF10zf1p0Imtp3}
% % \includegraphics[width=.32\textwidth]{fig/insElasticPiston_rtw_AmpCaseid8SCF200NUp1zf1p0Imtp3.png}
% % \includegraphics[width=.32\textwidth]{fig/insElasticPiston_rtw_radialTravelingWaveAmpCaseid0SCF1zf1p0Imtp2}
% % \includegraphics[width=.32\textwidth]{fig/insElasticPiston_rtw_AmpCaseid7SCF200NUp1zf1p0Imtp3.png}
% %\includegraphics[width=.49\textwidth]{fig/insElasticPiston_rtw_radialTravelingWaveAmpCaseid2SCF1em3zf1p0Imtp3}
% \includegraphics[width=.32\textwidth]{fig/insElasticPiston_rtw_radialTravelingWaveAmpCaseid8SCF10NUp1zfmImtp3.png}
% \includegraphics[width=.32\textwidth]{fig/insElasticPiston_rtw_radialTravelingWaveAmpCaseid0SCF1NUp1zfmImtp3.png}
% \includegraphics[width=.32\textwidth]{fig/insElasticPiston_rtw_radialTravelingWaveAmpCaseid7SCFp1NUp1zfmImtp3.png}
% \caption{Grid convergence studies of the max-norm errors 
% for the radial traveling wave for density ratios
% $\delta=10^3$ (left), $\delta=1$ (middle), and $\delta=10^{-3}$ (right) at time $t_f=0.3.$
% \label{fig:radialTravelingWaveConv}}
% \end{figure}
% }


==> texFiles/radialTravelingWaveFigure.tex <==
\newcommand{\Rf}{1}
\newcommand{\Rs}{2}
\newcommand{\angA}{30}
\newcommand{\angB}{60}
\newcommand{\Hss}{1}
\newcommand{\Lss}{1.5}
\newcommand{\gap}{.3}
\newcommand{\lw}{0.25mm}
\newcommand{\colF}{blue}
\newcommand{\colS}{red}
\newcommand{\colIf}{green}
\newcommand{\colIs}{cyan}

The fluid is in the domain ($0 < r < R_I$) and the solid is in
($R_I < r < R_s$).
\begin{figure}[h]
  \centering
  \begin{tikzpicture}
    \coordinate (A) at (0,0);
    \coordinate (B) at (\Rf*cos{\angA},\Rf*sin{\angA});
    \coordinate (C) at (\Rs*cos{\angB},\Rs*sin{\angB});
    \coordinate (D) at (0,.5*\Rf+.5*\Rs);
    \coordinate (E) at (\Rs,0);
    \coordinate (F) at (1.5*\Rs,.5*\Rf);
    \coordinate (G) at (-\Rf,0);
    \coordinate (H) at (-1.5*\Rs,.5*\Rf);

    % \node [fill=green,circle] at (A) {}; 
    % \node [fill=red,  circle] at (B) {};
    % \node [fill=blue, circle] at (B) {};

    % \draw [\colF] (A) to[out=90,in=-90] (B);
    % \draw [\colF] (B) to[out=0,in=180] (C);
    % \draw [\colF] (C) to[out=-90,in=90] (D);
    % \draw [\colF] (D) to[out=180,in=0] (A);

    % fluid
    \draw [line width=\lw,\colF] (A) circle(\Rf);
    \draw [->,line width=\lw,\colF] (A) to (B);
    \draw (B) node[\colF,right] {$R_I$};
    \draw (A) node[\colF,below] {fluid};

    \draw [line width=\lw] (G) to (H);
    \draw (H) node[anchor=east,align=center] {$\sigmav \cdot \nv = \sigmasv \cdot \nv$ \\ $\vv = \vsv$};

    % \draw (\Lf/2,\Hf/2) node[\colF] {$\Omega(t)$};

    % solid
    \draw [line width=\lw,\colS] (A) circle(\Rs);
    \draw [->,line width=\lw,\colS] (A) to (C);
    \draw (C) node[\colS,right] {$R_s$};    
    \draw (D) node[\colS] {solid};
    % \draw (\Ls/2,-\gap-\Hss/2) node[\colS] {$\bar{\Omega}$};

    \draw [line width=\lw] (E) to (F);
    \draw (F) node[right] {$\sigmasv \cdot \nv = \textbf{0}$};

  \end{tikzpicture}
  \caption{Diagram of fluid and solid domain and boundary conditions.}
\end{figure}


==> texFiles/radialTravelingWaveGeometry.tex <==
{
\newcommand{\lbfont}{\small}
\def\rI{1.5}
\def\rS{3.5}
\def\ep{.15}
\def\thetaA{210}
\def\thetaB{-30}
\begin{figure}[hbt]
	\newcommand{\textFont}{\normalss}
	\begin{center}
		\begin{tikzpicture}[scale=.9]
		%
                  %\useasboundingbox (0,\ysa) rectangle (\xL,3.2);  % set the bounding box (so we have less surrounding white space)
		%
                \path [draw=red,fill=red!20,even odd rule,line width=2pt] (0,0) circle (\rS) (0,0) circle (\rI);
                \path [draw=blue,fill=blue!20,line width=2pt] (0,0) circle (\rI-\ep);
                
                \draw [thick,black,anchor=south] (0,0) node {fluid: $\OmegaF$};
                \draw [thick,black,anchor=south] (0,\rI) node {interface: $\Gamma$};
                \draw [thick,black] (0,-.5*\rI-.5*\rS) node {solid: $\OmegaS$};

                \draw [draw=black,line width=2pt,->,anchor=north west] (0,0) -- (\thetaB:\rI-\ep) node {$\rs=R$};
                \draw [draw=black,line width=2pt,->,anchor=north east] (0,0) -- (\thetaA:\rS) node {$\rs=R_s$};
		\end{tikzpicture}
	\end{center}
	\caption{The geometry for 
          the radial traveling wave solution. The interface displacement is linearized about $\rs=R_I.$} \label{fig:radialTravelingWaveGeometry}
\end{figure}
}

==> texFiles/rectangularGeometryNumericalResults.tex <==
{
\newcommand{\lbfont}{\small}


\def\ysa{-2.5}   % top of rigid body 

\def\ya{-.3} % bottom of fluid domain 
\def\ysb{-.45} % bottom of rigid body 

\def\yaDef{.3}
\def\ysbDef{.15} % bottom of rigid body 

\def\yb{2.5} % top of fluid domain
\def\xL{4}
\def\xR{8}
\begin{figure}[hbt]
	\newcommand{\textFont}{\normalss}
	\begin{center}
		\begin{tikzpicture}[scale=.9]
		%
		\useasboundingbox (0-.5,\ysa) rectangle (\xR+\xL+.5,\yb+.5);  % set the bounding box (so we have less surrounding white space)
		%
                \draw[fill=red!20,draw=red,line width=2pt] (0,\ysa) rectangle (\xL,\ysb);
		\draw[thick,fill=blue!20,draw=blue,line width=2pt] (0,\ya) rectangle (\xL,\yb);


		\draw[thick,black] (\xL/2,.5*\ysa+.5*\ysb) node {solid: $\bar{\Omega}(0)$};
                \draw[thick,black] (.5*\xL,.5*\ya+.5*\yb) node {fluid: $\Omega(0)$};
		\draw[thick,black] (\xL/2,\ya) node[anchor=south] {interface: $\Gamma(0)$};
		\draw[-,thick,red,line width=2pt] (0  ,\ya) -- (0  ,\ya) node[anchor=east,black,yshift=-4pt] {\lbfont$\ys=0$};

		\draw (0  ,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=0$};
		\draw (\xL,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=L$};
		\draw (0,  \ysa) node[anchor=east,black] {\lbfont$\ys=-\Hs$};
		\draw (0,   \yb) node[anchor=east,black] {\lbfont$\ys=H$};

                % figure on the right
                \draw[fill=red!20,draw=red,line width=2pt] (\xR+0,\ysa) rectangle (\xR+\xL,\ysbDef);
		\draw[thick,fill=blue!20,draw=blue,line width=2pt] (\xR+0,\yaDef) rectangle (\xR+\xL,\yb);

		\draw[thick,black] (\xR+\xL/2,.5*\ysa+.5*\ysbDef) node {solid: $\bar{\Omega}(t)$};
                \draw[thick,black] (\xR+.5*\xL,.5*\yaDef+.5*\yb) node {fluid: $\Omega(t)$};
		\draw[thick,black] (\xR+\xL/2,\yaDef) node[anchor=south] {interface: $\Gamma(t)$};
		\draw[-,thick,red,line width=2pt] (\xR+0  ,\yaDef) -- (\xR+0  ,\yaDef) node[anchor=east,black,yshift=-4pt] {\lbfont$y=y_I(t)$};

		\draw (\xR+0  ,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=0$};
		\draw (\xR+\xL,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=L$};
		\draw (\xR+0,  \ysa) node[anchor=east,black] {\lbfont$y=-\Hs$};
		\draw (\xR+0,   \yb) node[anchor=east,black] {\lbfont$y=H$};

		\end{tikzpicture}
	\end{center}
	\caption{The geometry for the rectangular elastic piston solution and 
          the rectangular shear solution. The left figure shows the initial domain without deformation
          and the right figure shows deformed domain for $t > 0$.} \label{fig:rectangularModelProblemNumericalResults}
\end{figure}
}


==> texFiles/rectangularGeometryShearSolution.tex <==
{
\newcommand{\lbfont}{\small}


% \def\ysa{-2.5}   % top of rigid body 

% \def\ya{-.3} % bottom of fluid domain 
% \def\ysb{-.45} % bottom of rigid body 

% \def\yaDef{.3}
% \def\ysbDef{.15} % bottom of rigid body 

% \def\yb{2.5} % top of fluid domain
% \def\xL{4}
% \def\xR{8}
\def\ys{\bar{y}}
\def\ysa{-2.5}   % top of rigid body 

\def\ya{-.3} % bottom of fluid domain 
\def\ysb{-.45} % bottom of rigid body 

\def\yaDef{-.3}
\def\ysbDef{-.45} % bottom of rigid body 

\def\yb{2.5} % top of fluid domain
\def\xL{4}
\def\xR{6}

\def\xDef{.3}

\begin{figure}[hbt]
	\newcommand{\textFont}{\normalss}
	\begin{center}
		\begin{tikzpicture}[scale=.9,every node/.style={transform shape}]
		%
                  \useasboundingbox (0-.5,\ysa) rectangle (\xR+\xL+.5,\yb+.5);  % set the bounding box (so we have less surrounding white space)
		%
                \draw[fill=red!20,draw=red,line width=2pt] (0,\ysa) rectangle (\xL,\ysb);
		\draw[thick,fill=blue!20,draw=blue,line width=2pt] (0,\ya) rectangle (\xL,\yb);


		\draw[thick,black] (\xL/2,.5*\ysa+.5*\ysb) node {solid: $\bar{\Omega}_0$};
                \draw[thick,black] (.5*\xL,.5*\ya+.5*\yb) node {fluid: $\Omega_0$};
		\draw[thick,black] (\xL/2,\ya) node[anchor=south] {interface: $\Gamma_0$};
		\draw[-,thick,red,line width=2pt] (0  ,\ya) -- (0  ,\ya) node[anchor=east,black,yshift=-4pt] {\lbfont$\ys=0$};

		\draw (0  ,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=0$};
		\draw (\xL,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=L$};
		\draw (0,  \ysa) node[anchor=east,black] {\lbfont$\ys=-\Hs$};
		\draw (0,   \yb) node[anchor=east,black] {\lbfont$\ys=H$};

                % figure on the right
                % \draw[fill=red!20,draw=red,line width=2pt] (\xR+0,\ysa) rectangle (\xR+\xL,\ysbDef);
                \draw[fill=red!20,draw=red,line width=2pt] (\xR+0,\ysa) to[out=90,in=-100] 
                (\xR+\xDef+0,\ysbDef) to[out=0,in=180] 
                (\xR+\xDef+\xL,\ysbDef) to[out=-100,in=-270]
                (\xR+\xL,\ysa) to[out=180,in=0]
                (\xR+0,\ysa);

		% \draw[thick,fill=blue!20,draw=blue,line width=2pt] (\xR+0,\yaDef) rectangle (\xR+\xL,\yb);
                \draw[fill=blue!20,draw=blue,line width=2pt] (\xR+\xDef,\ya) to[out=100,in=-85] 
                (\xR+0,\yb) to[out=0,in=180] 
                (\xR+\xL,\yb) to[out=-85,in=100]
                (\xR+\xDef+\xL,\ya) to[out=180,in=0]
                (\xR+\xDef+0,\ya);

		\draw[thick,black] (\xR+\xL/2,.5*\ysa+.5*\ysbDef) node {solid: $\bar{\Omega}(t)$};
                \draw[thick,black] (\xR+.5*\xL,.5*\yaDef+.5*\yb) node {fluid: $\Omega(t)$};
		\draw[thick,black] (\xR+\xL/2,\yaDef) node[anchor=south] {interface: $\Gamma(t)$};
		\draw[-,thick,red,line width=2pt] (\xR+0  ,\yaDef) -- (\xR+0  ,\yaDef) node[anchor=east,black,yshift=-4pt] {\lbfont$y=0$};

		\draw (\xR+0  ,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=0$};
		\draw (\xR+\xL,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=L$};
		\draw (\xR+0,  \ysa) node[anchor=east,black] {\lbfont$y=-\Hs$};
		\draw (\xR+0,   \yb) node[anchor=east,black] {\lbfont$y=H$};

		\end{tikzpicture}
	\end{center}
	\caption{The geometry for 
          the rectangular shear solution. The left figure shows the initial domain without deformation
          and the right figure shows deformed domain.} \label{fig:rectangularModelProblemShearSolution}

\end{figure}

% \begin{figure}[hbt]
% 	\newcommand{\textFont}{\normalss}
% 	\begin{center}
% 		\begin{tikzpicture}[scale=.9]
% 		%
%     \useasboundingbox (0-.5,\ysa) rectangle (\xR+\xL+.5,\yb+.5);  % set the bounding box (so we have less surrounding white space)
% 		%
%                 \draw[fill=red!20,draw=red,line width=2pt] (0,\ysa) rectangle (\xL,\ysb);
% 		\draw[thick,fill=blue!20,draw=blue,line width=2pt] (0,\ya) rectangle (\xL,\yb);


% 		\draw[thick,black] (\xL/2,.5*\ysa+.5*\ysb) node {solid: $\bar{\Omega}(0)$};
%                 \draw[thick,black] (.5*\xL,.5*\ya+.5*\yb) node {fluid: $\Omega(0)$};
% 		\draw[thick,black] (\xL/2,\ya) node[anchor=south] {interface: $\Gamma(0)$};
% 		\draw[-,thick,red,line width=2pt] (0  ,\ya) -- (0  ,\ya) node[anchor=east,black,yshift=-4pt] {\lbfont$\ys=0$};

% 		\draw (0  ,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=0$};
% 		\draw (\xL,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=L$};
% 		\draw (0,  \ysa) node[anchor=east,black] {\lbfont$\ys=-\Hs$};
% 		\draw (0,   \yb) node[anchor=east,black] {\lbfont$\ys=H$};

%                 % figure on the right
%                 \draw[fill=red!20,draw=red,line width=2pt] (\xR+0,\ysa) rectangle (\xR+\xL,\ysbDef);
% 		\draw[thick,fill=blue!20,draw=blue,line width=2pt] (\xR+0,\yaDef) rectangle (\xR+\xL,\yb);

% 		\draw[thick,black] (\xR+\xL/2,.5*\ysa+.5*\ysbDef) node {solid: $\bar{\Omega}(t)$};
%                 \draw[thick,black] (\xR+.5*\xL,.5*\yaDef+.5*\yb) node {fluid: $\Omega(t)$};
% 		\draw[thick,black] (\xR+\xL/2,\yaDef) node[anchor=south] {interface: $\Gamma(t)$};
% 		\draw[-,thick,red,line width=2pt] (\xR+0  ,\yaDef) -- (\xR+0  ,\yaDef) node[anchor=east,black,yshift=-4pt] {\lbfont$y=y_I(t)$};

% 		\draw (\xR+0  ,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=0$};
% 		\draw (\xR+\xL,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=L$};
% 		\draw (\xR+0,  \ysa) node[anchor=east,black] {\lbfont$y=-\Hs$};
% 		\draw (\xR+0,   \yb) node[anchor=east,black] {\lbfont$y=H$};

% 		\end{tikzpicture}
% 	\end{center}
% 	\caption{The geometry for the rectangular elastic piston solution and 
%           the rectangular shear solution. The left figure shows the initial domain without deformation
%           and the right figure shows deformed domain for $t > 0$.} \label{fig:rectangularModelProblemNumericalResults}
% \end{figure}
}


==> texFiles/rectangularModelProblemCartoon.tex <==
{
\newcommand{\lbfont}{\small}
\def\ysb{-.15} % bottom of rigid body 
\def\ysa{-2.5}   % top of rigid body 
\def\ya{0} % bottom of fluid domain 
\def\yb{2.5} % top of fluid domain
\def\xL{8}
\begin{figure}[hbt]
	\newcommand{\textFont}{\normalss}
	\begin{center}
		\begin{tikzpicture}[scale=.9]
		%
		\useasboundingbox (0,\ysa) rectangle (\xL,3.2);  % set the bounding box (so we have less surrounding white space)
		%
		% \draw[thick,fill=red!20,draw=red,line width=2pt] (0,\ysa) rectangle (\xL,\ysb);
                \draw[fill=red!20,draw=red!20] (0,\ysa) rectangle (\xL,\ysb);
		% \draw[thick,black] (0,\ysa) rectangle (\xL,\ysb);
		\draw[thick,black] (4,-1.2) node {solid: $\OmegaS$};
		%
		\draw[thick,fill=blue!20,draw=blue,line width=2pt] (0,\ya) rectangle (\xL,\yb);
		\draw[thick,blue] (0,\ya) rectangle (\xL,\yb);
                \draw[thick,black] (.5*\xL,.5*\ya+.5*\yb) node {fluid: $\OmegaF$};
		%
		\draw[thick,black] (4,\ya) node[anchor=south] {interface: $\Gamma$};

		% -- solid
		% \draw[-,thick,red] (0  ,\ysa) -- (\xL,\ysa);
		\draw[-,thick,red,line width=2pt] (0  ,\ysb) -- (\xL,\ysb);
                \draw[-,thick,red,line width=2pt] (0  ,\ysa) -- (0,\ysb);
		\draw[-,thick,red,line width=2pt] (0  ,\ya) -- (0  ,\ya) node[anchor=east,black,yshift=-4pt] {\lbfont$y=0$};
		\draw[-,thick,red,line width=2pt] (\xL,\ysa) -- (\xL,\ysb);
		%
		%
		\draw[-,thick,blue] (0,\yb) -- (\xL,\yb);
		\draw[-,thick,blue] (\xL,0) -- (\xL,\yb);
		\draw (0  ,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=0$};
		\draw (\xL,\ysa) node[anchor=north,black,yshift=-4pt] {\lbfont$x=L$};
		\draw (0,  \ysa) node[anchor=east,black] {\lbfont$y\rightarrow-\infty$};
		\draw (0,   \yb) node[anchor=east,black] {\lbfont$y=H$};
		%
		%\draw[thick,blue,yshift=\yH cm] (0,0) sin (2,0.25) cos (4,0) sin (6,-.25) cos (8,0); %  cos (4,-1) sin (6,1) cos (8,-1);
		%\draw[blue] (4,\yH) node[anchor=south,yshift=5pt] {\textFont $y=\eta(x,t)$};
		% grid:
		% \draw[step=1cm,gray] (0,\ysa) grid (8,\yb);
		%
		\end{tikzpicture}
	\end{center}
	\caption{The rectangular geometry for FSI model problem.} \label{fig:rectangularModelProblem}
\end{figure}
}

